Progressive Multi-Scale Super-Resolution via Cascaded Bicubic Anchors and Inter-Scale Mutual Refinement

Super-resolution networks are trained for one magnification factor, so several output resolutions require several models. We propose PMS-SR, a progressive single-input multiple-output network that produces x2, x4, and x8 results in one forward pass, with a Transformer backbone on the low-resolution grid. In Stage 1, each scale is predicted as a residual over the detached bicubic upsampling of the previous scale's prediction. With Dirac and zero initialization, training starts exactly from the bicubic cascade, and each head adds only the band the previous scale lacks. In Stage 2, inter-scale mutual refinement couples the scales in both directions through space-to-depth feedback, deformable alignment, and per-pixel fusion, so x8 features refine the x2 output. Trained on DF2K, the 7.95M-parameter model achieves a higher PSNR than every compared multi-scale method at x4 and x8 on all five standard benchmarks. At x8, it outperforms the x8-specific DRN-L on all of them, leads all compared methods on Urban100, and is within 0.13 dB of the best result elsewhere. Against three single-scale SwinIR-M models, PMS-SR uses 22% of the parameters, runs 2.9x faster on BSD100 inputs, and its outputs agree 6.7-12.4 dB more closely. Code and pretrained models will be released at https://github.com/julian135707/PMS-SR upon acceptance.

==> figs/fig_arch_overview.tex <==
\begin{tikzpicture}[
    font=\small,
    box/.style={draw, rounded corners=1.5pt, minimum height=7mm, minimum width=15mm,
                align=center, inner sep=2.5pt},
    backbone/.style={box, fill=blue!12, draw=blue!45, minimum height=8.5mm},
    grp/.style={backbone, minimum width=13mm},
    up/.style={box, fill=orange!22, draw=orange!60},
    head/.style={box, fill=green!16, draw=green!50!black},
    imr/.style={box, fill=red!12, draw=red!60, very thick},
    img/.style={box, fill=gray!10, draw=gray!55},
    sum/.style={circle, draw, inner sep=1pt},
    lbl/.style={font=\footnotesize},
    slbl/.style={font=\footnotesize, text=black!55},
    arr/.style={-{Stealth[length=1.8mm]}, semithick},
    skiparr/.style={-{Stealth[length=1.8mm]}, densely dashed, black!60},
    ctxarr/.style={-{Stealth[length=1.6mm]}, densely dotted, teal!70!black},
    resarr/.style={-{Stealth[length=1.8mm]}, gray!70, thick}
]
\node[inner sep=0pt, draw=gray!60, label={[lbl, yshift=-1mm]below:{$I_{\mathrm{LR}}$}}]
  (lrimg) at (-1.0, -1.15) {\includegraphics[width=6mm]{teaser_lr.png}};

\node[img, minimum width=13mm, minimum height=8.5mm] (lr)  at (0.75, 0) {$I_{\mathrm{LR}}$};
\node[backbone] (sfe) at (2.6, 0)  {SFE};
\node[grp] (g1)  at (4.3, 0) {CSWin\\Grp 1};
\node[grp] (g2)  at (6.1, 0)  {CSWin\\Grp 2};
\node[grp] (g3)  at (7.9, 0) {CSWin\\Grp 3};
\node[grp] (g4)  at (9.7, 0) {CSWin\\Grp 4};
\node[backbone] (bc)  at (11.85, 0) {LN$\,\to$\\Conv$3{\times}3$};
\node[sum]      (add0) at (13.25, 0) {$+$};

\draw[arr] (lrimg.east) -- (lr.west);
\draw[arr] (lr) -- (sfe);
\draw[arr] (sfe) -- (g1);
\draw[arr] (g1) -- (g2);
\draw[arr] (g2) -- (g3);
\draw[arr] (g3) -- (g4);
\draw[arr] (g4) -- (bc) node[midway, above, lbl, inner sep=1.5pt, yshift=1.5pt] {$F_G$};
\draw[arr] (bc) -- (add0);
\draw[arr] (sfe.north) -- ++(0,0.45) -| (add0.north);
\node[lbl, anchor=south, inner sep=1.5pt] at (7.9, 0.9) {$F_0$};

\node[up]  (up2) at (3.35, -1.9) {PS$_{\uparrow2}$\\$128{\to}128$};
\node[up]  (up4) at (6.1, -1.9)  {PS$_{\uparrow2}$, $\Phi_4$\\$128{\to}80$};
\node[up]  (up8) at (8.85, -1.9) {PS$_{\uparrow2}$, $\Phi_8$\\$80{\to}64$};
\node[imr, minimum height=12mm, minimum width=21mm] (imr) at (13.25, -2.35) {IMR\\(Stage 2, Fig.~\ref{fig:stage2})};

\draw[arr] (add0.south) -- ++(0,-0.5) -| (up2.north);
\node[lbl, anchor=west, inner sep=1.5pt] at (13.3, -0.47) {$F_D$};
\draw[arr] (up2) -- (up4) node[midway, above, lbl] {$F_2$};
\draw[arr] (up4) -- (up8) node[midway, above, lbl] {$F_4$};
\draw[ctxarr] ([yshift=-5mm]add0.south) -- ++(0,-0.65) -| ([xshift=4mm]up4.north);
\draw[ctxarr] (add0.south) ++(0,-1.15) -| ([xshift=4mm]up8.north);
\draw[ctxarr] (add0.south) ++(0,-1.15) -- (imr.north);
\node[slbl, anchor=south, inner sep=1.5pt] at (10.95, -1.37) {ctx};

\node[head] (h2) at (3.35, -3.35) {Head $\mathcal{H}_2$};
\node[head] (h4) at (6.1, -3.35)  {Head $\mathcal{H}_4$};
\node[head] (h8) at (8.85, -3.35) {Head $\mathcal{H}_8$};
\node[img]  (sr2) at (3.35, -4.6) {$\hat{I}^{(1)}_{2}$};
\node[img]  (sr4) at (6.1, -4.6)  {$\hat{I}^{(1)}_{4}$};
\node[img]  (sr8) at (8.85, -4.6) {$\hat{I}^{(1)}_{8}$};

\draw[arr] (up2) -- (h2);   \draw[arr] (up4) -- (h4);   \draw[arr] (up8) -- (h8);
\draw[arr] (h2) -- (sr2);   \draw[arr] (h4) -- (sr4);   \draw[arr] (h8) -- (sr8);

\draw[arr] ([yshift=-2mm]up2.east) -- ++(0.25,0) |- ([yshift=-3mm]imr.west);
\draw[arr] ([yshift=-2mm]up4.east) -- ++(0.25,0) |- ([yshift=-1.5mm]imr.west);
\draw[arr] ([yshift=-2mm]up8.east) -- ++(0.25,0) |- (imr.west);
\node[slbl] at (11.2, -2.05) {$F_2, F_4, F_8$};

\draw[skiparr] (lr.south) -- ++(0,-0.35) -| ([xshift=-8mm]sr2.west) -- (sr2.west);
\node[slbl] at (1.45, -5.35) {bic$_{\uparrow2}$, $S_2$};
\draw[skiparr] (sr2.south) -- ++(0,-0.4) -| ([xshift=-2.5mm]sr4.south)
    node[pos=0.5, below, slbl] {detach, bic$_{\uparrow2}$, $S_4$};
\draw[skiparr] ([xshift=2.5mm]sr4.south) -- ++(0,-0.4) -| (sr8.south)
    node[pos=0.5, below, slbl] {detach, bic$_{\uparrow2}$, $S_8$};

\node[head, minimum width=21mm] (he)  at (13.25, -3.7) {Heads $\mathcal{H}^{e}_{s}$};
\node[img, minimum width=25mm]  (esr) at (13.25, -4.6)
   {$\hat{I}^{(2)}_{2},\ \hat{I}^{(2)}_{4},\ \hat{I}^{(2)}_{8}$};
\draw[arr] (imr) -- (he) node[midway, right, lbl] {$F^{e}_{s}$};
\draw[arr] (he) -- (esr);
\draw[resarr] (sr8.east) -- (esr.west) node[midway, below, slbl] {$+\,\hat{I}^{(1)}_{s}$};

\node[lbl, align=left, text width=50mm, anchor=west] at (-1.7, -7.6)
  {\textbf{One forward pass,}\\\textbf{three renditions.}\\[1mm]
   The full images on the right are the actual input and outputs of one PMS-SR pass,
   shown at their true relative sizes.};
\node[inner sep=0pt, anchor=south west, draw=gray!60] (b0) at (4.6, -9.05)
  {\includegraphics[width=4mm]{teaser_lr.png}};
\node[inner sep=0pt, anchor=south west] (b2) at (5.35, -9.05)
  {\includegraphics[width=8mm]{teaser_sr2.png}};
\node[inner sep=0pt, anchor=south west] (b4) at (6.5, -9.05)
  {\includegraphics[width=16mm]{teaser_sr4.png}};
\node[inner sep=0pt, anchor=south west] (b8) at (8.45, -9.05)
  {\includegraphics[width=32mm]{teaser_sr8.png}};
\node[lbl, anchor=north] at ([yshift=-0.6mm]b0.south) {$I_{\mathrm{LR}}$};
\node[lbl, anchor=north] at ([yshift=-0.6mm]b2.south) {$\hat{I}^{(2)}_{2}$};
\node[lbl, anchor=north] at ([yshift=-0.6mm]b4.south) {$\hat{I}^{(2)}_{4}$};
\node[lbl, anchor=north] at ([yshift=-0.6mm]b8.south) {$\hat{I}^{(2)}_{8}$};

\begin{scope}[shift={(12.2, -6.7)}, lbl/.append style={text height=1.5ex, text depth=0.25ex}]
  \node[backbone, minimum width=4mm, minimum height=3.2mm, inner sep=1pt] (k1) at (0,0) {};
  \node[right=1mm of k1, lbl] (t1) {LR-grid backbone};
  \node[up, minimum width=4mm, minimum height=3.2mm, inner sep=1pt] (k2) at (0,-0.55) {};
  \node[right=1mm of k2, lbl] (t2) {progressive upsampling};
  \node[head, minimum width=4mm, minimum height=3.2mm, inner sep=1pt] (k3) at (0,-1.1) {};
  \node[right=1mm of k3, lbl] (t3) {reconstruction head};
  \node[imr, minimum width=4mm, minimum height=3.2mm, inner sep=1pt] (k4) at (0,-1.65) {};
  \node[right=1mm of k4, lbl] (t4) {proposed IMR module};
  \draw[skiparr] (-0.2,-2.2) -- ++(4mm,0) node[right=1mm, lbl] {cascaded anchor};
\end{scope}

\node[lbl, align=left, text width=158mm, anchor=north west] at (-1.7, -10.15)
  {SFE: shallow feature extraction (Conv$3{\times}3$ $\to$ NAF block), output $F_0$;
   CSWin Grp: residual group of four cross-shaped-window blocks (Fig.~\ref{fig:block}), last-group output $F_G$;
   PS$_{\uparrow2}$: $\times2$ sub-pixel upsampling with the indicated channel change;
   $\Phi_s$: concatenation with $\mathrm{ctx}_s$ and $1{\times}1$ fusion;
   ctx (dotted): $F_D$ fed to the context projections;
   gray arrow: Stage-1 outputs added to the Stage-2 corrections;
   $\mathcal{H}_s$, $\mathcal{H}^{e}_{s}$: Stage-1 and Stage-2 heads; detach: stop-gradient $\mathrm{sg}(\cdot)$; $S_s$: $3{\times}3$ skip convolution;
   $\hat{I}^{(1)}_{s}$, $\hat{I}^{(2)}_{s}$: Stage-1 and Stage-2 outputs.};
\end{tikzpicture}


==> figs/fig_cswin_block.tex <==
\begin{tikzpicture}[
    font=\small,
    box/.style={draw, rounded corners=1.5pt, minimum height=6.2mm, minimum width=21mm,
                align=center, inner sep=2pt},
    adopt/.style={box, fill=blue!10, draw=blue!45},
    ours/.style={box, fill=red!12, draw=red!60, very thick},
    plain/.style={box, fill=gray!8, draw=gray!55},
    sum/.style={circle, draw, inner sep=0.8pt},
    lbl/.style={font=\footnotesize},
    note/.style={font=\footnotesize, text=black!55, align=center},
    arr/.style={-{Stealth[length=1.7mm]}, semithick}
]
\node[plain, minimum width=14mm] (in)   at (0, 0)     {$X_{l-1}$};
\node[plain]                     (ln1)  at (0, -1.0)  {LN};
\node[adopt, minimum width=15.5mm] (ah) at (-2.0, -2.5) {H-stripe MSA\\{\footnotesize($C/2$, LePE)}};
\node[adopt, minimum width=15.5mm] (av) at (0.2, -2.5) {V-stripe MSA\\{\footnotesize($C/2$, LePE)}};
\node[adopt,  minimum width=13mm]   (cab) at (2.4, -2.5) {CAB};
\node[plain, minimum width=21mm] (proj) at (-0.9, -3.85) {Concat $+$ Proj};
\node[sum]                       (add1) at (0, -4.75) {$+$};
\node[plain]                     (ln2)  at (0, -5.7)  {LN};
\node[adopt]                     (leff) at (0, -6.7)  {LeFF};
\node[sum]                       (add2) at (0, -7.6)  {$+$};
\node[plain, minimum width=14mm] (out)  at (0, -8.45) {$X_{l}$};

\draw[arr] (in)  -- (ln1);
\draw[arr] (ln1.south) -- ++(0,-0.28) -| (ah.north);
\draw[arr] (ln1.south) -- ++(0,-0.28) -| (av.north);
\draw[arr] (ln1.south) -- ++(0,-0.28) -| (cab.north);
\draw[arr] (ah.south) -- ++(0,-0.35) -| ([xshift=-4mm]proj.north);
\draw[arr] (av.south) -- ++(0,-0.35) -| ([xshift=4mm]proj.north);
\draw[arr] (proj.south) -- ++(0,-0.3) -| (add1.north);
\draw[arr] (cab.south) -- node[right, lbl, pos=0.55] {$\times\,\alpha$} ++(0,-1.7) |- (add1.east);
\draw[arr] (in.west)  -- ++(-3.6,0) |- (add1.west);
\draw[arr] ($(add1.south)!0.35!(ln2.north)$) -- ++(-2.0,0) |- (add2.west);
\draw[arr] (add1) -- (ln2);
\node[lbl, anchor=west, inner sep=1pt] at (0.12, -5.12) {$X'$};
\draw[arr] (ln2)  -- (leff);
\draw[arr] (leff) -- (add2);
\draw[arr] (add2) -- (out);

\node[note, anchor=south west] at ([xshift=1mm,yshift=0.5mm]cab.north) {HAT CAB\\learnable $\alpha$};
\node[note, anchor=south] at ([xshift=-11.5mm,yshift=0.5mm]ah.north) {single-precision\\logits (both)};

\begin{scope}[shift={(-3.3,-9.3)}]
  \node[adopt, minimum width=4mm, minimum height=3mm, inner sep=0pt] (k1) at (0,0) {};
  \node[right=1.2mm of k1, lbl, align=left, text width=71mm, anchor=west]
    {adopted from prior work: stripe MSA with LePE~\cite{dong2022cswin},
     CAB~\cite{chen2023activating}, LeFF~\cite{wang2022uformer}};
\end{scope}
\node[lbl, align=left, text width=84mm, anchor=north west] at (-3.5, -9.75)
  {LN: layer normalization; MSA: multi-head self-attention (\mbox{H-/V-stripe} MSA: $\mathrm{Attn}_h$ and $\mathrm{Attn}_v$ in Eq.~\eqref{eq:block}); LePE: locally-enhanced positional encoding;
   CAB: channel attention block (Conv$3{\times}3$ $\to$ GELU $\to$ Conv$3{\times}3$ $\to$ SE);
   LeFF: locally-enhanced feed-forward network; Proj: linear projection;
   $\alpha$: learnable scalar (init.\ $0.01$). The contributions of this paper are in
   Stages~1 and~2 (Figs.~\ref{fig:framework} and~\ref{fig:stage2}).};
\end{tikzpicture}


==> figs/fig_stage2.tex <==
\begin{tikzpicture}[
    font=\small,
    box/.style={draw, rounded corners=1.5pt, minimum height=6.5mm, minimum width=17mm,
                align=center, inner sep=2.5pt},
    feed/.style={draw, rounded corners=1.5pt, minimum height=5.5mm, align=center,
                 inner sep=2pt, font=\footnotesize},
    down/.style={feed, fill=cyan!14, draw=cyan!55},
    up/.style={feed, fill=orange!22, draw=orange!60},
    da/.style={feed, fill=red!8, draw=red!55},
    ctxb/.style={feed, fill=teal!14, draw=teal!55},
    scf/.style={box, fill=purple!30, draw=purple!70},
    plain/.style={box, fill=gray!10, draw=gray!55},
    sum/.style={circle, draw, inner sep=1pt},
    src/.style={font=\footnotesize, text=black!60},
    lbl/.style={font=\footnotesize},
    lane/.style={font=\footnotesize\bfseries, text=black!65},
    arr/.style={-{Stealth[length=1.8mm]}, semithick},
    farr/.style={-{Stealth[length=1.6mm]}, thin},
    dot/.style={circle, fill, inner sep=0pt, minimum size=3.2pt}
]
\fill[gray!5, rounded corners=3pt] (-1.75, 1.55) rectangle (13.8, -1.5);
\fill[blue!4, rounded corners=3pt] (-1.75, -1.55) rectangle (13.8, -4.2);
\fill[gray!5, rounded corners=3pt] (-1.75, -4.25) rectangle (13.8, -6.95);

\node[lane] at (-1.15, 0) {$\times2$};
\node[plain] (f2) at (0, 0) {$F_2$};
\node[down] (pu42) at (4.5, 0.9)  {PU$_{\downarrow2}$, $80{\to}128$};
\node[down] (pu82) at (4.5, -0.9) {PU$_{\downarrow4}$, $64{\to}128$};
\node[scf]  (scf2) at (7.8, 0) {SCF$_{2}$};
\node[sum]  (a2)   at (9.5, 0) {$+$};
\node[plain] (f2e) at (11.0, 0) {$F^{e}_{2}$};

\draw[arr] (f2) -- (scf2);
\node[src, left=3.5mm of pu42] (s42) {$F_4$};
\node[src, left=3.5mm of pu82] (s82) {$F_8$};
\draw[farr] (s42) -- (pu42);
\draw[farr] (s82) -- (pu82);
\draw[farr] (pu42.east) -- ++(0.55,0) |- ([yshift=1.9mm]scf2.west);
\draw[farr] (pu82.east) -- ++(0.55,0) |- ([yshift=-1.9mm]scf2.west);
\draw[arr] (scf2) -- (a2);
\draw[arr] (f2.south) -- ++(0,-1.05) -| (a2.south);
\draw[arr] (a2) -- (f2e);

\node[lane] at (-1.15, -2.75) {$\times4$};
\node[plain] (f4) at (0, -2.75) {$F_4$};
\node[up]   (ps4)  at (3.6, -1.85) {PS$_{\uparrow2}$, $128{\to}80$};
\node[da]   (uda4) at (5.75, -1.85) {DA$_{4}$};
\draw[farr] (ps4) -- (uda4);
\node[down] (pu84) at (4.5, -3.65) {PU$_{\downarrow2}$, $64{\to}80$};
\node[scf]  (scf4) at (7.8, -2.75) {SCF$_{4}$};
\node[sum]  (a4)   at (9.5, -2.75) {$+$};
\node[plain] (f4e) at (11.0, -2.75) {$F^{e}_{4}$};

\draw[arr] (f4) -- (scf4);
\node[dot] at (5.75, -2.75) {};
\draw[farr] (5.75, -2.75) -- (uda4.south) node[pos=0.45, right, lbl, inner sep=1.5pt] {ref};
\node[src, left=3.5mm of ps4] (su4) {$F^{e}_{2}$};
\node[src, left=3.5mm of pu84] (s84) {$F_8$};
\draw[farr] (su4) -- (ps4);
\draw[farr] (s84) -- (pu84);
\draw[farr] (uda4.east) -- ++(0.55,0) |- ([yshift=1.9mm]scf4.west);
\draw[farr] (pu84.east) -- ++(0.55,0) |- ([yshift=-1.9mm]scf4.west);
\draw[arr] (scf4) -- (a4);
\draw[arr] (f4.south) -- ++(0,-1.05) -| (a4.south);
\draw[arr] (a4) -- (f4e);

\node[lane] at (-1.15, -5.5) {$\times8$};
\node[plain] (f8) at (0, -5.5) {$F_8$};
\node[down, minimum width=17mm] (sq8) at (2.5, -5.5) {PU$_{\downarrow2}$, $64{\to}80$};
\node[da]   (da8)  at (4.95, -4.6) {DA$_{8}$};
\node[ctxb] (ctx8) at (4.95, -6.4) {ctx$^{e}_{8}$: $1{\times}1$, $128{\to}80$};
\node[scf]  (scf8) at (7.8, -5.5) {SCF$_{8}$};
\node[up, minimum width=16mm] (ps8) at (10.0, -5.5) {PS$_{\uparrow2}$, $80{\to}64$};
\node[sum]  (a8)   at (11.5, -5.5) {$+$};
\node[plain] (f8e) at (12.8, -5.5) {$F^{e}_{8}$};

\draw[arr] (f8) -- (sq8);
\draw[arr] (sq8) -- (scf8);
\node[lbl, anchor=south, inner sep=1.5pt] at (4.2, -5.5) {$\tilde{F}_8$};
\node[dot] at (4.95, -5.5) {};
\draw[farr] (4.95, -5.5) -- (da8.south) node[pos=0.45, right, lbl, inner sep=1.5pt] {ref};
\node[src, left=3.5mm of da8]  (sd8) {$F^{e}_{4}$};
\node[src, left=3.5mm of ctx8] (sc8) {$F_D$};
\draw[farr] (sd8) -- (da8);
\draw[farr] (sc8) -- (ctx8);
\draw[farr] (da8.east)  -- ++(0.55,0) |- ([yshift=1.9mm]scf8.west);
\draw[farr] (ctx8.east) -- ++(0.3,0) |- ([yshift=-1.9mm]scf8.west);
\draw[arr] (scf8) -- (ps8);
\draw[arr] (ps8) -- (a8);
\draw[arr] (f8.south) -- ++(0,-1.05) -| (a8.south);
\draw[arr] (a8) -- (f8e);
\node[lbl, text=black!60] at (6.0, -7.1)
    {entire $\times8$ refinement computed on the $\times4$ grid ($1/4$ cost)};

\begin{scope}[shift={(-0.6, -8.0)}, lbl/.append style={text height=1.5ex, text depth=0.25ex}]
  \node[down, minimum width=4mm, minimum height=3.2mm, inner sep=1pt] (k1) at (0,0) {};
  \node[right=1mm of k1, lbl] (t1) {space-to-depth feedback};
  \node[up, minimum width=4mm, minimum height=3.2mm, inner sep=1pt, right=4mm of t1] (k2) {};
  \node[right=1mm of k2, lbl] (t2) {upsampling};
  \node[da, minimum width=4mm, minimum height=3.2mm, inner sep=1pt, right=4mm of t2] (k3) {};
  \node[right=1mm of k3, lbl] (t3) {cross-scale alignment};
  \node[scf, minimum width=4mm, minimum height=3.2mm, inner sep=1pt, right=4mm of t3] (k4) {};
  \node[right=1mm of k4, lbl] (t4) {fusion};
  \node[ctxb, minimum width=4mm, minimum height=3.2mm, inner sep=1pt, right=4mm of t4] (k5) {};
  \node[right=1mm of k5, lbl] {context projection};
\end{scope}
\node[lbl, align=left, text width=140mm, anchor=north] at (6.4, -8.35)
  {PU$_{\downarrow r}$: PixelUnshuffle (space-to-depth) by factor $r$ followed by a $1{\times}1$ projection;
   PS$_{\uparrow2}$: $\times2$ sub-pixel upsampling; DA$_s$: deformable cross-scale alignment
   (zero-initialized offset and modulation predictors), ref marking its reference input; SCF$_s$: spatial--channel fusion
   (per-pixel softmax gate over three streams $+$ NAF block); ctx$^{e}_{8}$: context projected from $F_D$ and bilinearly resized to the $\times4$ grid.
   Gray unboxed labels give the source tensor of each feeder branch; all refinements are residual.};
\end{tikzpicture}

